The Cost of Robustness: Tighter Bounds on Parameter Complexity for Robust Memorization in ReLU Nets

We study the parameter complexity of robust memorization for $\mathrm{ReLU}$ networks: the number of parameters required to interpolate any given dataset with $\epsilon$-separation between differently labeled points, while ensuring predictions remain consistent within a $\mu$-ball around each training sample. We establish upper and lower bounds on the parameter count as a function of the robustness ratio $\rho = \mu / \epsilon$. Unlike prior work, we provide a fine-grained analysis across the entire range $\rho \in (0,1)$ and obtain tighter upper and lower bounds that improve upon existing results. Our findings reveal that the parameter complexity of robust memorization matches that of non-robust memorization when $\rho$ is small, but grows with increasing $\rho$.

==> figures/alpha0.5_allparams.tex <==
\begin{tikzpicture}[yscale=0.95]
\begin{axis}[
    xlabel={Robustness ratio $\rho$},
    ylabel={Parameters},
    xmin=-0.1, xmax=1.03,
    ymin=0.8, ymax=7.2,
    xtick={0.1, 0.7, 0.87, 0.9, 1},
    xticklabels={$ \frac{1}{N\sqrt{d}} $, $\frac{1}{\sqrt{d}}$, \hspace{-10pt} $\frac{1}{\sqrt[6]{d}}$,\hspace{6pt} , \hspace{6pt}$1$},
    xticklabel style={font=\footnotesize},
    ytick={ 1.7, 3.5, 7.1},
    yticklabels={ $\sqrt{N}$, $N$, $Nd^2$},
    axis lines=left,
    width=\linewidth,
    height=6cm,
    no markers,
    domain=0:1,
    samples=100,
    clip=false
]

% --- grid ---
\addplot[dotted, gray] coordinates {(-0.1,7.1) (1,7.1)};
\addplot[dotted, gray] coordinates {(-0.1,3.5) (1,3.5)};

\addplot[dotted, gray] coordinates {(0.1,0.9) (0.1,1.7)};
\addplot[dotted, gray] coordinates {(0.7,0.9) (0.7,3.5)};
\addplot[dotted, gray] coordinates {(0.87,0.9) (0.87,7.1)};
\addplot[dotted, gray] coordinates {(0.9,0.9) (0.9,3)};
\addplot[dotted, gray] coordinates {(1,0.9) (1,7.1)};

% --- reference lines: black thick ---
\addplot[name path=blackthick, thick, black, domain=-0.1:0.7] {3.5};
\addplot[name path=blacktoNd, thick, black, domain=0.7:0.87] {3.5 + (7.1 - 3.5)/(0.87 - 0.7)*(x - 0.7)};
\addplot[thick, black, domain=0.87:1] {7.1};

% --- reference lines: gray thick ---
\addplot[name path = graythick, thick, black, domain=-0.1:0.9] {1.64};
\addplot[thick, black] coordinates {(0.9,1.7) (0.9,2.6)};
\addplot[name path = graythick2, thick, black, domain=0.9:1] {2.6};

% % --- green ---
\addplot[dashed, thick, green!65!black, domain=0.1:0.895] {0.11 / (1 - x) + 1.57};
\addplot[dashed, thick, green!65!black, domain=0.9:1] {2.65};

% % --- yellow ---
\addplot[dashed, thick, yellow!80!black, domain=0.55:1] {4.8*(x-0.9)+2.58};


% --- blue thick ---
\addplot[name path=bluethick, ultra thick, navyblue, domain=-0.1:0.1] {1.77};
\addplot[name path=bluetoN, ultra thick, navyblue, domain=0.098:0.702] {1.77 + (3.5 - 1.77)/(0.7 - 0.1)*(x - 0.1)};
\addplot[name path=bluetoNd, ultra thick, navyblue, domain=0.7:1] {3.5 + (7.1 - 3.5)/(1 - 0.7)*(x - 0.7)};

% --- fill between blue and black ---
\addplot[tealgreen!30, opacity=0.5] fill between[
    of=blackthick and bluethick,
    soft clip={domain=-0.1:1}
];
\addplot[tealgreen!30, opacity=0.5] fill between[
    of=blacktoNd and bluetoNd,
    soft clip={domain=-0.1:1}
];

% --- red very thick curve ---
\addplot[name path = redcurve, ultra thick, crimson, domain=-0.1:0.1] {1.68};
\addplot[name path = redcurve, ultra thick, crimson, domain=0.1:0.902] {0.105 / (1 - x) + 1.56+ 0.5*x^2};
\addplot[name path = redcurvetoN, ultra thick, crimson] coordinates {(0.9,3.02) (1,3.5)};


% --- fill under redcurve ---
\addplot[coral!30, opacity=0.5] fill between[
    of=redcurve and graythick,
    soft clip={domain=0:1}
];
\addplot[coral!30, opacity=0.5] fill between[
    of=redcurvetoN and graythick2,
    soft clip={domain=0:1}
];


\addplot[
  draw=none,
  pattern=crosshatch,      
  pattern color=gray,
  fill opacity=0.2       
] fill between[
  of=redcurve and bluetoN,
  soft clip={domain=0:1}
];

\addplot[
  draw=none,
  pattern=crosshatch,         
  pattern color=gray,
  fill opacity=0.2  
] fill between[
  of=redcurvetoN and bluetoNd,
  soft clip={domain=0:1}
];





% ---- text ----
\node at (axis cs:0.2, 3.9) {\small Existing Upper Bound};
\node at (axis cs:0.2, 1.28) {\small Existing Lower Bound};
\node[navyblue, rotate=18, anchor=east] at (axis cs:0.45, 3.18) {\small Our Upper Bound};
\node[crimson, rotate=11, anchor=east] at (axis cs:0.85, 2.9) {\small Our Lower Bound};

\node at (axis cs:0.94, 0.1) {\scriptsize $\sqrt{1\!\!-\!\!\frac{1}{{d}}}$};


\end{axis}

\end{tikzpicture}

==> figures/alpha0.5_nonzero_params.tex <==
\begin{tikzpicture}[yscale=0.95]
\begin{axis}[
    xlabel={Robustness ratio $\rho$},
    ylabel={Parameters},
    xmin=-0.1, xmax=1.03,
    ymin=0.8, ymax=5.4,
    xtick={0.1, 0.7, 0.85, 0.9, 1},
    xticklabels={$ \frac{1}{N\sqrt{d}} $, $\frac{1}{\sqrt{d}}$, $\frac{1}{\sqrt[4]{d}}$, \hspace{6pt}, \hspace{6pt}$1$},
    xticklabel style={font=\footnotesize},
    ytick={ 1.7, 3.5, 5.3},
    yticklabels={ $\sqrt{N}$, $N$, $Nd$},
    axis lines=left,
    width=\linewidth,
    height=6cm,
    no markers,
    domain=0:1,
    samples=100,
    clip=false
]

% --- grid ---
\addplot[dotted, gray] coordinates {(-0.1,5.3) (1,5.3)};
\addplot[dotted, gray] coordinates {(-0.1,3.5) (1,3.5)};

\addplot[dotted, gray] coordinates {(0.1,0.9) (0.1,1.7)};
\addplot[dotted, gray] coordinates {(0.7,0.9) (0.7,3.5)};
\addplot[dotted, gray] coordinates {(0.85,0.9) (0.85,5.3)};
\addplot[dotted, gray] coordinates {(0.9,0.9) (0.9,3)};
\addplot[dotted, gray] coordinates {(1,0.9) (1,5.3)};

% --- reference lines: black thick ---
\addplot[name path=blackthick, thick, black, domain=-0.1:0.7] {3.5};
\addplot[name path=blacktoNd, thick, black, domain=0.7:0.85] {3.5 + (5.3 - 3.5)/(0.85 - 0.7)*(x - 0.7)};
\addplot[thick, black, domain=0.85:1] {5.3};

% --- reference lines: gray thick ---
\addplot[name path = graythick, thick, black, domain=0.1:0.9] {1.67};
\addplot[thick, black] coordinates {(0.9,1.7) (0.9,2.6)};
\addplot[name path = graythick2, thick, black, domain=0.9:1] {2.6};

% % --- red very thick curve ---
\addplot[ ultra thick, crimson, domain=-0.1:0.1] {1.68};
\addplot[name path = redcurve, ultra thick, crimson, domain=0.1:0.9] {0.11 / (1 - x) + 1.58};
\addplot[name path = redline, ultra thick, crimson, domain=0.9:1] {2.65};


% --- blue thick ---
\addplot[name path=bluethick, ultra thick, navyblue, domain=-0.1:0.1] {1.74};
\addplot[name path=bluetoN, ultra thick, navyblue, domain=0.098:0.702] {1.74 + (3.5 - 1.74)/(0.7 - 0.1)*(x - 0.1)};
\addplot[name path=bluetoNd, ultra thick, navyblue, domain=0.7:1] {3.5 + (5.3 - 3.5)/(1 - 0.7)*(x - 0.7)};

% --- fill between blue and black ---
\addplot[tealgreen!30, opacity=0.5] fill between[
    of=blackthick and bluethick,
    soft clip={domain=-0.1:1}
];
\addplot[tealgreen!30, opacity=0.5] fill between[
    of=blacktoNd and bluetoNd,
    soft clip={domain=-0.1:1}
];


% --- fill under redcurve ---
\addplot[coral!30, opacity=0.5] fill between[
    of=redcurve and graythick,
    soft clip={domain=0:0.9}
];

\addplot[
  draw=none,
  pattern=crosshatch,        
  pattern color=gray,
  fill opacity=0.2       
] fill between[
  of=redcurve and bluetoN,
  soft clip={domain=0:1}
];

\addplot[
  draw=none,
  pattern=crosshatch,            
  pattern color=gray,
  fill opacity=0.2  
] fill between[
  of=redline and bluetoNd,
  soft clip={domain=0:1}
];





% ---- text ----
\node at (axis cs:0.17, 3.8) {\small Existing Upper Bound};
\node at (axis cs:0.17, 1.4) {\small Existing Lower Bound};
\node[navyblue, rotate=22, anchor=east] at (axis cs:0.52, 3.16) {\small Our Upper Bound};
\node[crimson, rotate=12, anchor=east] at (axis cs:0.85, 2.6) {\small Our Lower Bound};

\node at (axis cs:0.94, 0.4) {\scriptsize $\sqrt{1\!\!-\!\!\frac{1}{{d}}}$};


\end{axis}

\end{tikzpicture}

==> figures/delta_function.tex <==
\begin{tikzpicture}[scale=4]
  \draw[->] (-0.05,0) -- (1.1,0) node[right] {$x$};
  \draw[->] (0,-0.05) -- (0,1.2) node[above] {$y$};

  % Triangle 1
  \draw[thick] (0,0) -- (0.43,0.946) -- (0.5,0);
  \draw[dotted] (0.43,0) -- (0.43,0.946);
  \draw[dotted] (0.5,0) -- (0.5,1.1);
  \draw[dotted] (0,0) -- (0.5,1.1);

  % Triangle 2
  \draw[thick] (0.5,0) -- (0.93,0.946) -- (1,0);
  \draw[dotted] (0.93,0) -- (0.93,0.946);
  \draw[dotted] (1,0) -- (1,1.1);
  \draw[dotted] (0.5,0) -- (1,1.1);

  % x-axis labels
  \draw (0.43,-0.02) -- (0.43,0.02);
  \node[below] at (0.34,-0.02) { $\tfrac{1}{2} - \gamma_n$};

  \draw (0.5,-0.02) -- (0.5,0.02);
  \node[below] at (0.5,-0.02) { $\tfrac{1}{2}$};

  \draw (0.93,-0.02) -- (0.93,0.02);
  \node[below] at (0.84,-0.02) {$1 - \gamma_n$};

  \draw (1,-0.02) -- (1,0.02);
  \node[below] at (1,-0.02) {$1$};

  % y-axis label
  \draw (-0.02,1.1) -- (0.02,1.1);
  \node[left] at (0,1.1) { $1$};
  \draw[dotted] (0,1.1) -- (1,1.1);

  \node at (0.72,1) {$y=\overline{\Delta_{\gamma, n}}(x)$};

\end{tikzpicture}


==> figures/figure_jl.tex <==
\begin{wrapfigure}{r}{0.43\textwidth}
    \vspace{-10pt}
    \centering
    \def\radius{2}
    \def\muu{0.6}
    
    \begin{tikzpicture}[scale=0.5, thick]
 
    \node at (2,2.7) {$\mathbb{R}^d$};
    
    \fill[crimson] (0, 0) circle (4pt);
    \fill[coral, opacity=0.5] (0, 0) circle (\muu);
    \draw[coral] (0, 0) circle (\muu);
    \draw[coral] (-0.6,0) arc (180:360:0.6 and 0.25);
    \draw[coral, dashed] (0.6,0) arc (0:180:0.6 and 0.25);
    \draw (0,0) -- (-0.42,0.42) node[left, below, xshift=-5pt, yshift=5pt] {$\mu$};
    
    \fill[navyblue] (\radius, 0) circle (4pt);
    \fill[tealgreen, opacity=0.5] (\radius, 0) circle (\muu);
    \draw[tealgreen] (\radius, 0) circle (\muu);
    \draw[tealgreen] (1.4, 0) arc (180:360:0.6 and 0.25);
    \draw[tealgreen, dashed] (2.6, 0) arc (0:180:0.6 and 0.25);
    
    \fill[crimson] (-0.6,2.2) circle (4pt);
    \fill[coral, opacity=0.5] (-0.6,2.2) circle (\muu);
    \draw[coral] (-0.6,2.2) circle (\muu);
    \draw[coral] (-0.6-0.6,2.2) arc (180:360:0.6 and 0.25);
    \draw[coral, dashed] (-0.6+0.6,2.2) arc (0:180:0.6 and 0.25);
    
    \fill[navyblue] (-1.2,-2) circle (4pt);
    \fill[tealgreen, opacity=0.5] (-1.2,-2) circle (\muu);
    \draw[tealgreen] (-1.2,-2) circle (\muu);
    \draw[tealgreen] (-1.2-0.6,-2) arc (180:360:0.6 and 0.25);
    \draw[tealgreen, dashed] (-1.2+0.6,-2) arc (0:180:0.6 and 0.25);
    
    \draw (0,0) -- (\radius,0) node[midway, below, yshift=-4pt] {$2\epsilon_\gD$};

    
    
    % Arrow
    \draw[thick,->] (3.2,0) -- (4.2,0);
    
    % Ball in R^m (right)
    \node at (8,2.7) {$\mathbb{R}^m$};
    
    \fill[crimson] (6,0) circle (4pt) ;
    \fill[coral, opacity=0.5] (6, 0) circle (\muu);
    \draw[coral] (6, 0) circle (\muu);
    \draw (6,0) -- (6-0.42,0.42) node[left, below, xshift=-5pt, yshift=5pt] {$\mu$};
    
    \fill[crimson] (5.2,1.5) circle (4pt);
    \fill[coral, opacity=0.5] (5.2,1.5) circle (\muu);
    \draw[coral] (5.2,1.5) circle (\muu);
    
    \fill[navyblue] (5.3,-1.6) circle (4pt);
    \fill[tealgreen, opacity=0.5] (5.3,-1.6) circle (\muu);
    \draw[tealgreen] (5.3,-1.6) circle (\muu);
    
    \fill[navyblue] (6+2/3*\radius,0) circle (4pt);
    \fill[tealgreen, opacity=0.5] (6+2/3*\radius,0) circle (\muu);
    \draw[tealgreen] (6+2/3*\radius,0) circle (\muu);
    
    
    \draw (6,0) -- (6+2/3*\radius,0)
      node[midway, below, xshift=8pt, yshift=-5.5pt] 
      {$\frac{4}{5}\!\sqrt{\!\frac{m}{d}}\epsilon_\gD$};
    \end{tikzpicture}
    \caption{Separation-Preserving Projection}
    \label{fig:jl}
    \vspace{-10pt}
\end{wrapfigure}

==> figures/figure_lattice_error.tex <==

\begin{tikzpicture}[scale=1, thick]
    \def\bopacity{0.5}
    \def\rho{0.355}
    \def\shift{0.2}
    % grid
    \foreach \x in {0,1,2} \fill[heather!40] (\x,0) rectangle (\x+0.09,3);
    \foreach \y in {0,1,2} \fill[heather!40] (0,\y) rectangle (3,\y+0.09);
    
    \draw[->] (0,0) -- (3.3,0) node[right] {$z_1$};
    \draw[->] (0,0) -- (0,3.3) node[above] {$z_2$};
    \foreach \x in {1,2,3} \draw (\x,0) -- (\x,3);
    \foreach \y in {1,2,3} \draw (0,\y) -- (3,\y);

    \foreach \x in {0,1,2} \draw[heather!90!black] (\x+0.09,0) -- (\x+0.09,3);
    \foreach \y in {0,1,2} \draw[heather!90!black] (0,\y+0.09) -- (3,\y+0.09);
    
    % circles
    \draw[coral, thick] (1.5,0.5) circle (\rho);
    \draw[tealgreen, thick] (1.6,1.5) circle (\rho);
    \draw[gray!60, thick] (0.37,2.35) circle (\rho);
    \draw[gray!60, thick] (2.3,2.6) circle (\rho);
    
    \filldraw[coral,opacity=\bopacity] (1.5,0.5) circle (\rho);
    \filldraw[tealgreen,opacity=\bopacity] (1.6,1.5) circle (\rho);
    \filldraw[gray!60,opacity=\bopacity] (0.37,2.35) circle (\rho);
    \filldraw[gray!60,opacity=\bopacity] (2.3,2.6) circle (\rho);
    
    \fill[crimson] (1.5,0.5) circle (0.08);
    \fill[navyblue] (1.6,1.5) circle (0.08);
    \fill[gray] (0.37,2.35) circle (0.08);
    \fill[gray] (2.3,2.6) circle (0.08);
    
    % integer dots
    \fill[crimson] (1,0) circle (0.08);
    \fill[navyblue] (1,1) circle (0.08);
    
    % Labels
    \node[coral] at (1 - \shift,0.3) {\small \texttt{10}};
    \node[navyblue] at (1 - \shift,1.3) {\small \texttt{11}};
    
\end{tikzpicture}

==> figures/figure_lattice_perfect.tex <==
\begin{tikzpicture}[scale=1, thick]
    \def\bopacity{0.5}
    \def\rho{0.17}
    \def\shift{0.2}
    % rid
    \foreach \x in {0,1,2} \fill[heather!40] (\x,0) rectangle (\x+0.09,3);
    \foreach \y in {0,1,2} \fill[heather!40] (0,\y) rectangle (3,\y+0.09);
    
    \draw[->] (0,0) -- (3.3,0) node[right] {$z_1$};
    \draw[->] (0,0) -- (0,3.3) node[above] {$z_2$};
    \foreach \x in {1,2,3} \draw (\x,0) -- (\x,3);
    \foreach \y in {1,2,3} \draw (0,\y) -- (3,\y);

    \foreach \x in {0,1,2} \draw[heather!90!black] (\x+0.09,0) -- (\x+0.09,3);
    \foreach \y in {0,1,2} \draw[heather!90!black] (0,\y+0.09) -- (3,\y+0.09);
    
    
    % circles
    \draw[coral, thick] (1.5,0.5) circle (\rho);
    \draw[tealgreen, thick] (1.6,1.5) circle (\rho);
    \draw[tealgreen, thick] (0.37,2.35) circle (\rho);
    \draw[coral, thick] (2.3,2.6) circle (\rho);
    
    \filldraw[coral,opacity=\bopacity] (1.5,0.5) circle (\rho);
    \filldraw[tealgreen,opacity=\bopacity] (1.6,1.5) circle (\rho);
    \filldraw[tealgreen,opacity=\bopacity] (0.37,2.35) circle (\rho);
    \filldraw[coral,opacity=\bopacity] (2.3,2.6) circle (\rho);
    
    \fill[crimson] (1.5,0.5) circle (0.08);
    \fill[navyblue] (1.6,1.5) circle (0.08);
    \fill[navyblue] (0.37,2.35) circle (0.08);
    \fill[crimson] (2.3,2.6) circle (0.08);

    
    % integer dots
    \fill[crimson] (1,0) circle (0.08);
    \fill[navyblue] (1,1) circle (0.08);
    \fill[navyblue] (0,2) circle (0.08);
    \fill[crimson] (2,2) circle (0.08);
    
    % Labels
    \node[coral] at (1 - \shift,0.3) {\small \texttt{10}};
    \node[navyblue] at (1 - \shift,1.3) {\small \texttt{11}};
    \node[navyblue] at (0 - \shift,2.3) {\small \texttt{02}};
    \node[coral] at (2 - \shift,2.3) {\small \texttt{22}};
    
\end{tikzpicture}

==> figures/figure_lbvc.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1.4]
        % coordinate system: (y, z, x)
        
        % Parameters
        \def\muu{1.41421}
        \def\rzz{5}
        \def\bopacity{0.6}
        
        % Dots at standard basis vectors
        \node[crimson] at (1,0,0) {\textbf{\Large$\times$}};
        \node[navyblue] at (0,1,0) {\textbf{\Large$\times$}};
        \node[navyblue] at (0,0,1) {\textbf{\Large$\times$}};

        % Helping lines
        \draw[dashed,-] (-1,1,1) -- (0,1,1);
        \draw[dashed,-] (0,1,0) -- (0,1,1);
        \draw[dashed,-] (0,0,1) -- (0,1,1);

        \draw[dashed,-] (1,-1,-1) -- (1,0,-1);
        \draw[dashed,-] (1,0,0) -- (1,0,-1);
        \draw[dashed,-] (0,0,-1) -- (1,0,-1);
        \draw[-] (0,0,-1) -- (0,0,0);

        % rm balls
        \filldraw[crimson] (1,-1,-1) circle (1pt);
        \filldraw[navyblue] (-1,1,1) circle (1pt);

        \shade[ball color=coral, opacity=\bopacity] (1,-1,-1) circle (\muu);
        \shade[ball color=tealgreen, opacity=\bopacity] (-1,1,1) circle (\muu);
        
        % Axes
        \draw[->] (0,0,0) -- (2,0,0) node[anchor=north east]{$y$};
        \draw[->] (0,0,0) -- (0,2,0) node[anchor=north west]{$z$};
        \draw[->] (0,0,0) -- (0,0,2) node[anchor=south]{$x$};
        
        % Labels
        \node at (1.1,-0.1,0) [below] {$\mathbf{e}_2$};
        \node at (0,1.1,0) [above left] {$\mathbf{e}_3$};
        \node at (0,0,1.1) [below right] {$\mathbf{e}_1$};
        

        \draw[<->] (1,-1,-1) -- (1+\muu,-1,-1);
        \node at (1+0.5*\muu,-1,-1) [above] {$\mu$};
        
    \end{tikzpicture}
    \caption{Reduction of Shattering to Robust Memorization. The cross marks refer to the points to be shattered, and the circular dots refer to the points for robust memorization. The centers of robustness balls change with respect to the labels of the points to be shattered. }
    \label{fig:lbvc}
\end{figure}

==> figures/figure_lbwidth_data.tex <==
\begin{tikzpicture}[scale=1.65]
    % coordinate system: (y, z, x)
    % Axes
    \draw[->] (0,0,0) -- (1.5,0,0) node[anchor=north east]{$y$};
    \draw[->] (0,0,0) -- (0,1.5,0) node[anchor=north west]{$z$};
    \draw[->] (0,0,0) -- (0,0,2) node[anchor=south]{$x$};
    
    % Parameters
    \def\muu{0.125}
    \def\rz{1.5}
    \def\bopacity{0.7}
    
    
    % Balls
    \shade[ball color=tealgreen, opacity=\bopacity] (1,0,0) circle (\muu); % e2
    \shade[ball color=tealgreen, opacity=\bopacity] (0,1,0) circle (\muu); % e3
    \shade[ball color=tealgreen, opacity=\bopacity] (0,0,1) circle (\muu); % e1
    
    \shade[ball color=coral, opacity=\bopacity] (0,0,0) circle (\muu); % 0
    
    % Dots at standard basis vectors
    \filldraw[navyblue] (1,0,0) circle (0.5pt);
    \filldraw[navyblue] (0,1,0) circle (0.5pt);
    \filldraw[navyblue] (0,0,1) circle (0.5pt);
    
    \filldraw[crimson] (0,0,0) circle (0.5pt);
    
    % Labels
    \node at (1-0.1,-0.1,0) [left] {$\mathbf{e}_2$};
    \node at (-0.1,1,0) [left] {$\mathbf{e}_3$};
    \node at (-0.1,0,1) [left] {$\mathbf{e}_1$};

    \node at (-0.1,0,0) [left] {$\vzero$};

    \draw[-] (1,0,0) -- (1+\muu*0.71,-\muu*0.71,0);
    \node at (1.05,-0.5*\muu-0.05,0) [right] {$\mu$};
    
\end{tikzpicture}

==> figures/figure_lbwidth_dist.tex <==
\begin{tikzpicture}[scale=1.65]
    % coordinate system: (y, z, x)
    % Axes
    \draw[->] (0,0,0) -- (0,1.5,0) node[anchor=north west]{$z$};
    
    % Parameters
    \def\muu{0.25}
    \def\rz{1.3}
    \def\bopacity{0.6}
    
    \shade[ball color=gray, opacity=\bopacity] (0,1,0) circle (\muu); % e3
    
    % Hyperplane Z: x + y + z = 0
    \fill[heather!80!black, opacity=0.4]
    (\rz,\rz,0) -- (0,\rz, \rz) -- (-\rz,-\rz,0) -- (0,-\rz,-\rz) -- cycle;
    \draw[heather!70!black, thick, ->] (0,0,0) -- (0.6,-0.6,0.6);
    \draw[dashed,-] (0.6,0,0.6) -- (0.6,-0.6,0.6);
    \draw[dashed,-] (0.6,0,0.6) -- (0.6,0,0);
    \draw[dashed,-] (0.6,0,0.6) -- (0,0,0.6);

    \def\perpd{0.04}
    \draw[heather!50!black] (\perpd,-\perpd,\perpd) -- (\perpd + \perpd * 1.225,-\perpd,\perpd - \perpd * 1.225);
    \draw[heather!50!black] (\perpd * 1.225,0,-\perpd * 1.225) -- (\perpd + \perpd * 1.225,-\perpd,\perpd - \perpd * 1.225);
    \draw[heather!50!black, thick] (\perpd * 1.225,0,-\perpd * 1.225) -- (\perpd * 1.225,0,-\perpd * 1.225)++(\perpd,-\perpd,\perpd);

    % Axis again
    \draw[->] (0,0,0) -- (0,0,2) node[anchor=south]{$x$};
    \draw[->] (0,0,0) -- (1.5,0,0) node[anchor=north east]{$y$};
    
    % Balls
    \shade[ball color=gray, opacity=\bopacity] (1,0,0) circle (\muu); % e2
    \shade[ball color=gray, opacity=\bopacity] (0,0,1) circle (\muu); % e1
    
    % Dots at standard basis vectors
    \filldraw[black] (1,0,0) circle (0.5pt);
    \filldraw[black] (0,1,0) circle (0.5pt);
    \filldraw[black] (0,0,1) circle (0.5pt);
    
    % Projection
    \draw[-] (0,0,1) -- (-1/3,1/3,2/3);
    \filldraw[heather!80!black] (-1/3,1/3,2/3) circle (0.5pt);

    \draw[-] (0,1,0) -- (1/3,2/3,1/3);
    \filldraw[heather!80!black] (1/3,2/3,1/3) circle (0.5pt);

    \draw[-] (1,0,0) -- (2/3,1/3,-1/3);
    \filldraw[heather!80!black] (2/3,1/3,-1/3) circle (0.5pt);
    
    % Labels
    \node at (1,0,0) [left] {$\mathbf{e}_2$};
    \node at (0,1,0) [left] {$\mathbf{e}_3$};
    \node at (0,0,1) [left] {$\mathbf{e}_1$};
    
    \node at (0,-1.1,0) [heather!70!black] {$\nullsp(\mW) = \{(x,y,z)\in \sR^3 \, \mid \, z = x + y\}$};
    
    \draw[thick, dashed, heather!80!black]
    (-\rz/2,0,\rz/2) -- (\rz/2,0,-\rz/2);
    
    \node at (5/6 ,1/6 +0.15,-1/6) [right] {$\dist_2(\ve_2, \nullsp(\mW))$};

    \draw[-] (1,0,0) -- (1,-\muu,0);
    \node at (1,-0.5*\muu-0.25,0) [right] {$2\mu$};
    
\end{tikzpicture}

==> figures/figure_ub3cases.tex <==
\begin{figure}[ht]
    \centering
    
    \begin{tikzpicture}[sibling distance=8em, level distance=3em, every node/.style = {shape=rectangle, draw, align=center}]
    \node { \( \rho \in \left[\frac{1}{3}, 1\right)? \) }
    child { node {Case I} }
    child { node { \( d < 600 \log N? \) }
        child { node {Case II} }
        child { node { \( N < 600 \log N? \) }
            child { node {Case III} }
            child { node { \( d \leq N? \) }
                child { node {Case IV} }
                child { node {Case V} }
            }
        }
    };
    \end{tikzpicture}
    \caption{Different cases for \cref{thm:ub4}. 
    The left child is for the answer ``Yes'', and the right child is for the answer ``No''}
    \label{fig:ub3cases}
\end{figure}
